Strangeness in the nucleon: neutrino-nucleon and polarized electron-nucleon scattering

After the EMC and subsequent experiments at CERN, SLAC and DESY on the deep inelastic scattering of polarized leptons on polarized nucleons, it is now established that the Q^2=0 value of the axial strange form factor of the nucleon, a quantity which is connected with the spin of the proton and is quite relevant from the theoretical point of view, is relatively large. In this review we consider different methods and observables that allow to obtain information on the strange axial and vector form factors of the nucleon at different values of Q^2. These methods are based on the investigation of the Neutral Current induced effects such as the P-odd asymmetry in the scattering of polarized electrons on protons and nuclei, the elastic neutrino (antineutrino) scattering on protons and the quasi-elastic neutrino (antineutrino) scattering on nuclei. We discuss in details the phenomenology of these processes and the existing experimental data.

==> (inline-ps-0) <==

/ptcm { 72.27 2.54 div } def
/cm { ptcm mul } def
/tipdict 50 dict def
/tip
{ tipdict begin
  /lwid  exch def
  /hedl exch def
  /angl exch def
  /tipy exch def
  /tipx exch def
  /cmtrx matrix currentmatrix def
  tipx tipy translate
  angl rotate
  newpath
  hedl neg hedl neg moveto
  0 0 lineto
  hedl neg hedl lineto
  lwid setlinewidth
  stroke
  cmtrx setmatrix
  end
} def
/phodict 50 dict def
/pho
{ phodict begin
  /ysca exch def
  /npts exch def
  /lwid exch def
  /angl exch def
  /nupi exch def
  /leng exch def
  /phoy exch def
  /phox exch def
  /cmtrx matrix currentmatrix def
  phox phoy translate
  angl rotate
  /delx leng npts div def
  /phil 360 nupi mul leng div def
  newpath
  0 0 moveto
  0 1 npts { delx mul dup phil mul sin ysca mul lineto } for
  lwid setlinewidth
  stroke
  cmtrx setmatrix
  end
} def
2 cm 3 cm 3 cm 8 0 1 300 2 pho
gsave
  newpath
  5 cm 3 cm 0.5 cm 0 360 arc
  gsave
    0.5 setgray
    fill
  grestore
  0.5 setlinewidth
  stroke
  /tdict 50 dict def
  tdict begin
    /tipx 7 cm def
    /tipy 2 3 div 3 add cm def
    /angl 1 3 atan def
    tipx tipy angl 0.4 cm 0.5 tip
    /tipx 1 3 div 5 add cm def
    /tipy 2 cm def
    /angl 3 -1 atan def
    tipx tipy angl 0.4 cm 0.5 tip
  end
grestore

==> (inline-ps-1) <==

/ptcm { 72.27 2.54 div } def
/cm { ptcm mul } def
/tipdict 50 dict def
/tip
{ tipdict begin
  /lwid  exch def
  /hedl exch def
  /angl exch def
  /tipy exch def
  /tipx exch def
  /cmtrx matrix currentmatrix def
  tipx tipy translate
  angl rotate
  newpath
  hedl neg hedl neg moveto
  0 0 lineto
  hedl neg hedl lineto
  lwid setlinewidth
  stroke
  cmtrx setmatrix
  end
} def
/phodict 50 dict def
/pho
{ phodict begin
  /ysca exch def
  /npts exch def
  /lwid exch def
  /angl exch def
  /nupi exch def
  /leng exch def
  /phoy exch def
  /phox exch def
  /cmtrx matrix currentmatrix def
  phox phoy translate
  angl rotate
  /delx leng npts div def
  /phil 360 nupi mul leng div def
  newpath
  0 0 moveto
  0 1 npts { delx mul dup phil mul sin ysca mul lineto } for
  lwid setlinewidth
  stroke
  cmtrx setmatrix
  end
} def
2 cm 5 cm 3 cm 8 0 1 300 2 pho
gsave
  newpath
  5 cm 3 cm 0.5 cm 0 360 arc
  gsave
    0.5 setgray
    fill
  grestore
  0.5 setlinewidth
  stroke
  newpath
  5 cm 5 cm 0.2 cm 0 360 arc
  gsave
    0.7 setgray
    fill
  grestore
  0.5 setlinewidth
  stroke
  /tdict 50 dict def
  tdict begin
    /tipx 7 cm def
    /tipy 2 3 div 3 add cm def
    /angl 1 3 atan def
    tipx tipy angl 0.4 cm 0.5 tip
    /tipx 1 3 div 5 add cm def
    /tipy 2 cm def
    /angl 3 -1 atan def
    tipx tipy angl 0.4 cm 0.5 tip
  end
grestore
